Helium Multiplet Structure in Relativistic Schr\"odinger Theory

The emergence of a multiplet structure of the helium-like ions is studied within Relativistic Schr\"odinger Theory (RST), a fluid-dynamic approach to the relativistic quantum theory of the many-particle systems. The fluid-dynamic character of RST demands to specify the electronic current densities $\jmu$ for any $N$-particle configuration which is exemplified here by considering the helium singlet (${}^1S_0$) and triplet (${}^3S_1$) states in great detail. Since the use of densities in RST is based upon the concept of wave functions, the new theory appears as a certain kind of (relativistic) unification of the conventional wave function formalism and the density functional theory, which both are the most prominent theoretical tools in atomic and molecular physics. As a demonstration of the practical usefulness of RST, the energy difference $\Delta E_{1\backslash 2}$ of the helium singlet states $2s^2 {}^1S_0$ and $1s^2 {}^1S_0$ is calculated for a large range of nuclear charge numbers $z_{ex}$ ($2\leq z_{ex}\leq 100$), whereas the corresponding experimental values are available only up to $z_{ex}=42$ (molybdenum). The deviations of these RST results from the observational data is less than $0,3

==> ellips.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ellips.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7091,3351)(1801,-4930)
\put(4488,-4624){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sb$}%
}}}}
\put(8206,-4592){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sa$}%
}}}}
\put(5453,-3982){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|S=1;S_z=0>$}%
}}}}
\put(7844,-3982){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|S=0;S_z=0>$}%
}}}}
\put(3421,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|S=1;S_z=-1>$}%
}}}}
\put(1801,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|S=1;S_z=+1>$}%
}}}}
\end{picture}%


==> splitting.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{splitting.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6975,4386)(2296,-5641)
\put(2701,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ns n's}%
}}}
\put(3511,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}
\put(8866,-5506){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}
\put(8101,-5506){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}
\put(3241,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}HF, RST}%
}}}
\put(7426,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Standard theory}%
}}}
\put(2296,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fSa$}%
}}}
\put(2296,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fSb$}%
}}}
\put(4051,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fSd$}%
}}}
\put(8011,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fdst$}%
}}}
\put(9271,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fSe$}%
}}}
\put(7066,-5506){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fSc$}%
}}}
\put(9226,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fSf$}%
}}}
\put(3151,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fdhf$}%
}}}
\end{picture}

